Energy Efficient Competitive Resource Allocation in MIMO networks

This paper considers the competitive resource allocation problem in Multiple-Input Multiple-Output (MIMO) interfering channels, when users maximize their energy efficiency. Considering each transmitter-receiver pair as a selfish player, conditions on the existence and uniqueness of the Nash equilibrium of the underlying noncooperative game are obtained. A decentralized asynchronous algorithm is proven to converge towards this equilibrium under the same conditions. Two frameworks are considered for the analysis of this game. On the one hand, the game is rephrased as a Quasi-Variational Inequality (QVI). On the other hand, the best response of the players is analyzed in light of the contraction mappings. For this problem, the contraction approach is shown to lead to tighter results than the QVI one. When specializing the obtained results to OFDM networks, the obtained conditions appear to significantly outperform state-of-the-art works, and to lead to much simpler decentralized algorithms. Numerical results finally assess the obtained conditions in different settings.

==> Contraction.tikz <==
\begin{tikzpicture}

%\definecolor{orange_scal}{rgb}{1.0, 0.31, 0.0}
%\definecolor{blue0}{rgb}{0.11, 0.67, 0.84}
\definecolor{blue1}{rgb}{0.09, 0.5, 0.7}
\definecolor{blue2}{rgb}{0.05, 0.4, 0.7}
%\definecolor{blue0}{rgb}{0.05, 0.0, 0.7}
%\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}

\definecolor{blue3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{orange_scal}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{blue0}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{blue0}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{forestgreen}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{blue0}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{blue0}{rgb}{0,0,0}%
%axis
    \tikzmath{\u=1;}
    \tikzmath{\widthaxis=2.5*\u;\width = 2.3*\u; \widthtwo = 1.8*\u; \widthc = 0.2*\u;}
    \draw (-\widthaxis,0) -- (\widthaxis,0);
    \draw (0,-\widthaxis) -- (0,\widthaxis);


%Projection planes    
    \draw [ultra thick,orange_scal] (0, \width) -- (\width,0);
     \draw [ultra thick,forestgreen] (0, \widthtwo) -- (\widthtwo,0);
     \node[] at (-0.7*\u,\width) {\textcolor{orange_scal}{\normalsize{\textbf{$\PEEaggbp$}}}};
     \node[] at (-0.7*\u,\widthtwo-0.2*\u) {\textcolor{forestgreen}{\normalsize{\textbf{$\PEEaggb$}}}};


%Initial points
\draw[draw = forestgreen, fill = forestgreen] (-1.5*\u,-2*\u)  circle (\widthc/2);
\node[] at (-2.2*\u,-1.9*\u) {\textcolor{forestgreen}{\normalsize{\textbf{$\Xaggb$}}}};
\draw[draw = orange_scal, fill = orange_scal] (-0.8*\u,-0.5*\u)  circle (\widthc/2);
\node[] at (-1.5*\u,-0.5*\u) {\textcolor{orange_scal}{\normalsize{\textbf{$\Xaggbp$}}}};

%Projected points
\tikzmath{\ponex = 1.15*\u;\poney=\widthtwo-\ponex;}
\draw[draw = forestgreen, fill = forestgreen] (\ponex,\poney)  circle (\widthc/2);
\draw [ultra thick,forestgreen, dashed] (-1.5*\u,-2*\u) -- (\ponex,\poney);
\tikzmath{\ptwox =0.97*\u;\ptwoy=\width-\ptwox;}
\draw[draw = orange_scal, fill = orange_scal] (\ptwox,\ptwoy) circle (\widthc/2);
\draw [ultra thick,orange_scal, dashed](-0.8*\u,-0.5*\u) -- (\ptwox,\ptwoy);

\node[] at (\ponex-0.8*\u,\poney) {\textcolor{forestgreen}{\normalsize{$\BREEAggb$}}};
\node[] at (\ptwox+0.8*\u,\ptwoy+0.1*\u) {\textcolor{orange_scal}{\normalsize{$\BREEAggbp$}}};


%%original distance
\draw [ultra thick,blue0] (\ponex,\poney) -- (\ptwox,\ptwoy);

\tikzmath{\pthreex =1.41*\u;\pthreey=\width-\pthreex;}
\draw[draw = blue3, fill = blue3] (\pthreex,\pthreey) circle (\widthc/2);
\node[] at (\pthreex+1.3*\u,\pthreey-0.1*\u) {\textcolor{blue3}{\normalsize{\textbf{$\br{\Xaggb}_{\setEEAggbp}$}}}};
\draw [ultra thick,blue3, dashed](\pthreex,\pthreey) -- (\ponex,\poney);

%intermediate best response

\end{tikzpicture}

==> Convergence.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{tikzpicture}
\huge
\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
at={(0.892in,0.646in)},
scale only axis,
xmin=1,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps},
ymode=log,
ymin=1e-13,
ymax=1e2,
yminorticks=false,
ytick={1e-9,1e-6,1e-3,1,1e2},
yticklabels={{$\epsilon$},{$10^{-6}$},{$10^{-3}$},{$10^{0}$},{$10^{2}$}},
ylabel style={font=\color{white!15!black}},
ylabel={Norm difference},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence analysis},
xmajorgrids,
ymajorgrids
]

\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	53.8779076387108\\
2	0.834956830934695\\
3	0.00427272784485808\\
4	3.97547206006827e-05\\
5	3.33437419775465e-07\\
6	2.40408377794344e-09\\
7	7.01747285437845e-11\\
8	4.61595006662368e-11\\
9	4.79380131946968e-11\\
10	1.22182790399556e-09\\
11	3.09372402394547e-09\\
12	3.1260453514248e-09\\
13	8.47644211479453e-12\\
14	2.6253876215605e-10\\
15	2.6253457144568e-10\\
16	1.85775733160133e-10\\
17	1.03385066906472e-10\\
18	3.015089676067e-10\\
19	3.03692336317974e-10\\
20	2.75594212607552e-10\\
21	2.76398977987857e-10\\
22	1.55742149737224e-11\\
23	1.02565684968517e-11\\
24	4.37713202688432e-11\\
25	4.37912974492179e-11\\
26	1.37659059753653e-09\\
27	1.30593203074393e-09\\
28	1.01981204806441e-10\\
29	1.01129204110099e-10\\
30	2.53947952734534e-10\\
};

\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	41.3489629393179\\
2	4.27693178203504\\
3	0.759335367112384\\
4	0.0667341879558181\\
5	0.00548545073861869\\
6	0.000581932603620935\\
7	6.86276437863985e-05\\
8	9.75634086077521e-06\\
9	9.42858414146696e-07\\
10	9.38802393238077e-08\\
11	9.68169740867078e-09\\
12	2.39216151478834e-09\\
13	2.40427264183501e-09\\
14	8.1587776258164e-10\\
15	4.920950973926e-10\\
16	4.74127338403811e-10\\
17	1.8792610908065e-10\\
18	2.14094791363109e-09\\
19	2.14955367179176e-09\\
20	1.25349435477503e-10\\
21	7.5141728925206e-09\\
22	7.41321328818738e-09\\
23	8.10886617093617e-10\\
24	3.55801135671647e-10\\
25	3.80115384844211e-10\\
26	4.80139488453552e-09\\
27	5.78952750476043e-09\\
28	5.76121985724746e-09\\
29	1.60799934600583e-09\\
30	1.73700424400091e-09\\
};

\addplot [color=mycolor5, line width=4pt, forget plot]
  table[row sep=crcr]{%
1	32.8670921008595\\
2	45.7174733336741\\
3	26.8449998744014\\
4	27.0824863314817\\
5	36.0377680319322\\
6	21.4882477163578\\
7	9.59675968713632\\
8	26.8838770582825\\
9	34.1120579774128\\
10	29.3913546791787\\
11	20.1933097457829\\
12	23.2631820348537\\
13	34.3334039080979\\
14	28.9210294821054\\
15	14.8231107292535\\
16	34.2185995470558\\
17	38.638369114261\\
18	20.7372508887709\\
19	16.1237792961638\\
20	25.8389343213241\\
21	32.7895334253228\\
22	15.694810331475\\
23	20.3579120604919\\
24	17.7096928103752\\
25	18.7349426535923\\
26	6.32087736883492\\
27	18.924137203872\\
28	11.0974711105678\\
29	12.5736822644402\\
30	9.06164855440729\\
};
\end{axis}
\node[align = center] at (4.1,2.6) {\textcolor{mycolor2}{$13dB$} \\\textcolor{mycolor2}{$\sr{\Sc}=0.8$}};
\node[align = center] at (7.8,7) {\textcolor{mycolor1}{$0dB$}\\\textcolor{mycolor1}{$\sr{\Sc}=15.6$}};
\node[align = center] at (7.5,10.8) {\textcolor{mycolor5}{$-18dB$}\\\textcolor{mycolor5}{$\sr{\Sc}=567$}};

\end{tikzpicture}%

==> EESIR_low.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
	\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
\begin{tikzpicture}
\huge
\begin{axis}[%
width=0.85\textwidth,
height=0.4\textwidth,
at={(1.083in,0.646in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=240,
xtick={0,100,120,170,190,240},
xticklabels={{0},{100},{200},{250},{450},{500}},
xlabel style={font=\color{white!15!black}},
xlabel={Time steps},
ymin=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={EE},
ytick={0},
%yticklabels={{0},{0.15}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Evolution of the EE - no convergence},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0170216640790071\\
2	0.0729640332948786\\
3	0.0890496588010123\\
4	0.0692362597656128\\
5	0.130450576924632\\
6	0.0737602045854861\\
7	0.0556022431228049\\
8	0.065473032950137\\
9	0.0841034884632797\\
10	0.0800571389933089\\
11	0.0686557456941486\\
12	0.0729009477982531\\
13	0.0818696999900447\\
14	0.100090484257018\\
15	0.0577809898436001\\
16	0.0761302359308889\\
17	0.088010349331814\\
18	0.0947816431966273\\
19	0.0653922604504747\\
20	0.0819373227729608\\
21	0.100563890274031\\
22	0.0620597564804904\\
23	0.0687371093344349\\
24	0.0885117587053215\\
25	0.104582551905065\\
26	0.0780900293594136\\
27	0.0899128548840526\\
28	0.0865540475526644\\
29	0.0828432927030555\\
30	0.0666236291337709\\
31	0.0838763613223556\\
32	0.0980921176469075\\
33	0.0768138338171461\\
34	0.080074347185997\\
35	0.0875799933538652\\
36	0.0950819339609281\\
37	0.0569635249682729\\
38	0.080294567286709\\
39	0.106221886417491\\
40	0.0873756458553926\\
41	0.0790699936519428\\
42	0.0825208004578077\\
43	0.0919956137330495\\
44	0.0573593619366748\\
45	0.0763743129165161\\
46	0.105359159184661\\
47	0.0865000253170217\\
48	0.0812666556977293\\
49	0.0825929220421341\\
50	0.093083368754363\\
51	0.0570314534428013\\
52	0.0768425835254888\\
53	0.105831111294953\\
54	0.0868204622252679\\
55	0.0788535799714798\\
56	0.0830222083657537\\
57	0.0946915420128637\\
58	0.057159798013369\\
59	0.0770300377116044\\
60	0.104749942252157\\
61	0.0873386984151069\\
62	0.080508146505142\\
63	0.0829133152627926\\
64	0.0928055296733959\\
65	0.0571182033557552\\
66	0.0765303535140833\\
67	0.106010079850977\\
68	0.0866535314891864\\
69	0.0795018436088632\\
70	0.0829454361857811\\
71	0.0943472641099057\\
72	0.0570570619297856\\
73	0.0769798683270052\\
74	0.104997212262978\\
75	0.0872143866420774\\
76	0.0801135814449967\\
77	0.0829596268116636\\
78	0.0931907109062937\\
79	0.0571070495016239\\
80	0.0766152660767713\\
81	0.105749543472222\\
82	0.0867765874383622\\
83	0.0798127433059925\\
84	0.082921791351994\\
85	0.0939344288354481\\
86	0.0570495037996782\\
87	0.0768594507089532\\
88	0.105268583797795\\
89	0.0870537578157003\\
90	0.0799564009098756\\
91	0.0829517570548202\\
92	0.0934851282765598\\
93	0.0570866029352421\\
94	0.0767041315399973\\
95	0.105557547487331\\
96	0.0868803461169429\\
97	0.0799108678018052\\
98	0.0829254837293851\\
99	0.0937266288103522\\
100	0.0570594539898098\\
110	inf\\
120	0.105455270525624\\
121	0.0869403951022987\\
122	0.0799200648584291\\
123	0.0829353758646005\\
124	0.0936450217255028\\
125	0.0570690939132256\\
126	0.0767604890585202\\
127	0.105455308835611\\
128	0.0869403762318065\\
129	0.079920014738885\\
130	0.0829353800624437\\
131	0.0936450820132391\\
132	0.0570690942656956\\
133	0.0767605054155164\\
134	0.105455268240355\\
135	0.0869403981063895\\
136	0.0799200459313208\\
137	0.0829353794154474\\
138	0.0936450322381625\\
139	0.0570690958240449\\
140	0.0767604904718265\\
141	0.105455301278752\\
142	0.0869403797013148\\
143	0.0799200282657591\\
144	0.0829353786442877\\
145	0.0936450677580042\\
146	0.0570690938885945\\
147	0.076760501801582\\
148	0.105455277934989\\
149	0.0869403929717787\\
150	0.0799200372270242\\
151	0.0829353798080019\\
152	0.0936450449082618\\
153	0.0570690955579517\\
154	0.0767604941736058\\
155	0.105455292788426\\
156	0.0869403843526893\\
157	0.079920033337791\\
158	0.0829353787459177\\
159	0.0936450583263751\\
160	0.0570690942999293\\
161	0.0767604987830782\\
162	0.105455284263214\\
163	0.0869403894271999\\
164	0.0799200345180005\\
165	0.0829353795117362\\
166	0.0936450512799551\\
167	0.0570690951112387\\
168	0.0767604961959472\\
169	0.105455288756213\\
170	0.0869403867240961\\
180	inf\\
190	0.0570690948081907\\
191	0.0767604971023469\\
192	0.10545528724981\\
193	0.0869403876182629\\
194	0.0799200343564568\\
195	0.0829353791983875\\
196	0.0936450535085419\\
197	0.0570690948284938\\
198	0.0767604971016257\\
199	0.105455287210252\\
200	0.0869403876673655\\
201	0.0799200343829656\\
202	0.0829353791949642\\
203	0.0936450535484995\\
204	0.0570690948035169\\
205	0.0767604970867747\\
206	0.105455287189943\\
207	0.0869403876704252\\
208	0.0799200343700463\\
209	0.0829353792119137\\
210	0.0936450535483457\\
211	0.0570690948439767\\
212	0.0767604971315189\\
213	0.105455287173182\\
214	0.0869403876276733\\
215	0.0799200343870028\\
216	0.0829353792068789\\
217	0.0936450535338506\\
218	0.0570690947996408\\
219	0.0767604971059745\\
220	0.105455287235953\\
221	0.0869403876376587\\
222	0.0799200344161585\\
223	0.0829353792171032\\
224	0.0936450535455002\\
225	0.0570690948298204\\
226	0.0767604970848162\\
227	0.105455287205123\\
228	0.0869403876186862\\
229	0.079920034320166\\
230	0.0829353791910626\\
231	0.0936450536263624\\
232	0.0570690947762589\\
233	0.0767604970820441\\
234	0.105455287281561\\
235	0.0869403876587674\\
236	0.0799200344053204\\
237	0.082935379243608\\
238	0.093645053513953\\
239	0.0570690948458242\\
240	0.0767604971417425\\
};
\addlegendentry{Synchronous}
\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	0.0170216640790071\\
2	0.10100304625712\\
3	0.0951543911517687\\
4	0.126104996742868\\
5	0.105386407655894\\
6	0.0995967219314686\\
7	0.113393032415721\\
8	0.106633320288517\\
9	0.104388689885821\\
10	0.101852565025705\\
11	0.10614116438352\\
12	0.103456251105752\\
13	0.0989040096323492\\
14	0.0815215318671626\\
15	0.0856830372436419\\
16	0.0783654874887436\\
17	0.0772768900279744\\
18	0.0755068192436792\\
19	0.0787614481460933\\
20	0.084256633238287\\
21	0.0768473044689911\\
22	0.0768352016299314\\
23	0.0790047158455908\\
24	0.0877038906840981\\
25	0.0873436577484542\\
26	0.0869334043482754\\
27	0.0938532792528154\\
28	0.0938593504827204\\
29	0.0976372713318662\\
30	0.0953942554243831\\
31	0.0880557471607266\\
32	0.0810776852770879\\
33	0.0841239595197423\\
34	0.0817628618887567\\
35	0.0862405616654705\\
36	0.0841644154566864\\
37	0.0831251178084047\\
38	0.0815419105939174\\
39	0.0799388238228011\\
40	0.0735845459258296\\
41	0.0796070829029256\\
42	0.0799013323268263\\
43	0.0754800529642311\\
44	0.0772602462930303\\
45	0.0795101312652035\\
46	0.0797738659652437\\
47	0.0799439450270367\\
48	0.0712876056439173\\
49	0.0716332209013266\\
50	0.0757915758457439\\
51	0.0801535973920727\\
52	0.0941950921268029\\
53	0.0925572641667609\\
54	0.115025479224334\\
55	0.115579652532829\\
56	0.10926876167929\\
57	0.116845885511993\\
58	0.0876493017872313\\
59	0.0816566123529836\\
60	0.0845516608777934\\
61	0.0871721447485978\\
62	0.0924118344113809\\
63	0.0909583840887465\\
64	0.0924066386621429\\
65	0.0796573020699351\\
66	0.0869638804005169\\
67	0.083600113969128\\
68	0.0836830543012107\\
69	0.0735434228354033\\
70	0.06859206259853\\
71	0.0761736127458006\\
72	0.076524311904746\\
73	0.078424355155271\\
74	0.0804160331333075\\
75	0.0832240944783069\\
76	0.0853188986684882\\
77	0.089010023623925\\
78	0.0787994697713229\\
79	0.0821887205419292\\
80	0.0821999676470696\\
81	0.0825383603784104\\
82	0.0872538037613862\\
83	0.0963182367794129\\
84	0.0986049794303258\\
85	0.0947534037660155\\
86	0.0950531932085394\\
87	0.0958372726466538\\
88	0.0997015326781365\\
89	0.0935758248357381\\
90	0.0934594358918518\\
91	0.0921793474776776\\
92	0.0939644366469689\\
93	0.092305437515902\\
94	0.0896129032142445\\
95	0.0901286049814274\\
96	0.0924856431217311\\
97	0.091302827928899\\
98	0.0892729110341038\\
99	0.0878566561151701\\
100	0.0857314941887286\\
110	inf\\
120	0.0932602260583304\\
121	0.102761539167374\\
122	0.105616551826307\\
123	0.108465194364859\\
124	0.105652997998288\\
125	0.104744865908548\\
126	0.105382326628557\\
127	0.104532560930373\\
128	0.081618112377232\\
129	0.0866559666462414\\
130	0.0561618062665686\\
131	0.0559672955381603\\
132	0.0550853616821286\\
133	0.0573575743712807\\
134	0.0729473345485351\\
135	0.0718831208166383\\
136	0.0619085955228081\\
137	0.0683221877427505\\
138	0.0729086654196033\\
139	0.0574294825359965\\
140	0.0883583275686736\\
141	0.0839515250669018\\
142	0.081255160576399\\
143	0.160387013510148\\
144	0.146108283522912\\
145	0.145503309642295\\
146	0.0907237759943639\\
147	0.0886388120142265\\
148	0.105428221203686\\
149	0.0960639750237201\\
150	0.088295275359877\\
151	0.0877038768068578\\
152	0.0869153970710019\\
153	0.0837669685871726\\
154	0.0954638128277039\\
155	0.0914603877352997\\
156	0.074242825103711\\
157	0.0854782319200721\\
158	0.0847987565203962\\
159	0.0973562528147725\\
160	0.0947204089819314\\
161	0.0920374595034737\\
162	0.0949947412720361\\
163	0.0973492311721435\\
164	0.0799749865605669\\
165	0.0762746138005631\\
166	0.0778934510804286\\
167	0.0796018258592004\\
168	0.0798347518360982\\
169	0.090375332440028\\
170	0.0878129537485108\\
180	inf\\
190	0.0801242689546304\\
191	0.0817486016143102\\
192	0.0827823873079049\\
193	0.0846035108781705\\
194	0.085351134376258\\
195	0.0853276950069288\\
196	0.084762464682268\\
197	0.0846374487882301\\
198	0.0846133396172492\\
199	0.0849515151469097\\
200	0.0852104903015131\\
201	0.085123610149642\\
202	0.0852267670677974\\
203	0.0853851132016985\\
204	0.0845251033109852\\
205	0.084466396966414\\
206	0.0847357272127339\\
207	0.085122022716834\\
208	0.0850522470513505\\
209	0.0837735517043093\\
210	0.0840820247180833\\
211	0.0842549903649207\\
212	0.0839992918479779\\
213	0.0841981896852816\\
214	0.0841646999177948\\
215	0.0825952443196276\\
216	0.0821120733553801\\
217	0.0820262560221008\\
218	0.0828438763249736\\
219	0.0826890885331932\\
220	0.0828238765440256\\
221	0.0815245190935305\\
222	0.0814887651205255\\
223	0.0818029034733575\\
224	0.0830345238531248\\
225	0.0822077343285102\\
226	0.082230461994878\\
227	0.0823846966558248\\
228	0.0824447735619768\\
229	0.0833037470186229\\
230	0.0835311191647685\\
231	0.0828193345125371\\
232	0.0836130142068593\\
233	0.0828690517353103\\
234	0.0822720774220701\\
235	0.0825000781896655\\
236	0.0827551573243839\\
237	0.0827868611566527\\
238	0.0823903884858228\\
239	0.0818725662524082\\
240	0.083520065513401\\
};
\addlegendentry{Asynchronous}
\draw[lightgray,fill=lightgray] (100,0.05) rectangle (120,0.18);
\draw[lightgray,fill=lightgray] (170,0.05) rectangle (190,0.18);
\end{axis}
\end{tikzpicture}%

==> EESIR_middle.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\huge
\begin{axis}[%
width=0.8\textwidth,
height=0.5\textwidth,
at={(0.758in,0.648in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xtick={0,10,20,30},
xlabel={Time steps},
ymin=0.4,
ymax=1.24,
ylabel style={font=\color{white!15!black}},
ytick = {0.4,0.8,1.2},
ylabel={EE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Evolution of the EE},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,  at={(0.6,0.2)},anchor=west}
]
\addplot [color=mycolor1, line width=3pt]
  table[row sep=crcr]{%
0	0.556194297910568\\
1	0.600795039069791\\
2	0.680380867510693\\
3	0.709654716406035\\
4	0.73213515218042\\
5	0.734738078873383\\
6	0.734008805101619\\
7	0.733930279475035\\
8	0.734811190822553\\
9	0.734966492938307\\
10	0.735017059790754\\
11	0.735036181296955\\
12	0.735030487533784\\
13	0.735030525722511\\
14	0.735030591200152\\
15	0.735030651626823\\
16	0.735030574930355\\
17	0.73503053664287\\
18	0.735030532351959\\
19	0.735030533834113\\
20	0.735027119778303\\
21	0.735027176137512\\
22	0.735026967022296\\
23	0.735026960898779\\
24	0.735027004010269\\
25	0.735026986748549\\
26	0.735026986324482\\
27	1.20800117825157\\
28	1.20823285669156\\
29	1.20641506303652\\
30	1.20765589591016\\
};
\addlegendentry{Asynchronous}

\addplot [color=mycolor2, line width=3pt, forget plot]
  table[row sep=crcr]{%
0	0.676360494956298\\
1	0.702629416356313\\
2	1.06627242604477\\
3	1.10586513794902\\
4	1.14438226927107\\
5	1.14898565584676\\
6	1.15026889908579\\
7	1.14850053026849\\
8	1.15343109524086\\
9	1.15354231545467\\
10	1.15339552748522\\
11	1.15341390073783\\
12	1.15340261035141\\
13	1.15340276002168\\
14	1.15340236585013\\
15	1.15340232342785\\
16	1.15340260283371\\
17	1.15340269414424\\
18	1.15340269160157\\
19	1.15340269166295\\
20	1.15341661619302\\
21	1.15341629706194\\
22	1.15341685061722\\
23	1.1534168597452\\
24	1.15341683049147\\
25	1.15341679693949\\
26	1.15341679618314\\
27	1.17966434799595\\
28	1.17807553276916\\
29	1.17737975753636\\
30	1.17987880603249\\
};
\iffalse
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.518536854789064\\
1	0.556125064211628\\
2	0.654365653314064\\
3	0.720582531218283\\
4	1.07635862521708\\
5	1.08470872811427\\
6	1.08709642783689\\
7	1.08018683257192\\
8	1.08215711974025\\
9	1.0822724043115\\
10	1.08206629520412\\
11	1.08208322821582\\
12	1.08207525466281\\
13	1.0820761901484\\
14	1.08208192030258\\
15	1.08208211956542\\
16	1.08208214351089\\
17	1.08208212099916\\
18	1.08208211680957\\
19	1.08208211756946\\
20	1.08208382278044\\
21	1.082084742929\\
22	1.08208585062365\\
23	1.08208584301625\\
24	1.08208590807804\\
25	1.08208590472199\\
26	1.08208590440259\\
27	1.08872267386804\\
28	1.09115051796945\\
29	1.09170980914279\\
30	1.09212405680102\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.61098738809533\\
1	0.658993237279828\\
2	0.698125632255138\\
3	0.974217047085648\\
4	1.03298269818362\\
5	1.03768207707387\\
6	1.03545404621176\\
7	1.03902369191769\\
8	1.0419404350865\\
9	1.04206019804625\\
10	1.04207755306152\\
11	1.04204078408154\\
12	1.04204238541348\\
13	1.04204244821539\\
14	1.04204310407146\\
15	1.04204312227374\\
16	1.04204364444724\\
17	1.04204365542378\\
18	1.04204365608149\\
19	1.04204365901816\\
20	1.04205539978991\\
21	1.04205574542572\\
22	1.04205548880008\\
23	1.04205549187951\\
24	1.04205552166444\\
25	1.04205545652945\\
26	1.0420554554472\\
27	1.12695514013576\\
28	1.12916431645245\\
29	1.12853795193664\\
30	1.13069557490811\\
};
\fi
\iffalse
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.594861853517186\\
1	0.884145064805751\\
2	0.966069217905377\\
3	1.00229149497432\\
4	1.04149106523078\\
5	1.04915648815867\\
6	1.04834267349819\\
7	1.04848139228175\\
8	1.05351415256918\\
9	1.05359909480004\\
10	1.05365800832594\\
11	1.05363805142756\\
12	1.05363922922997\\
13	1.05364053020633\\
14	1.0536423413832\\
15	1.05364231798712\\
16	1.05364277418738\\
17	1.05364270481548\\
18	1.05364270955084\\
19	1.05364271190573\\
20	1.05362202138042\\
21	1.05362205874452\\
22	1.0536227033372\\
23	1.05362270900088\\
24	1.05362263194364\\
25	1.0536226066893\\
26	1.05362260605329\\
27	1.08059062805943\\
28	1.08740857001802\\
29	1.08732977341963\\
30	1.08775458168957\\
};
\fi

\addplot [color=mycolor5, line width=3pt, forget plot]
  table[row sep=crcr]{%
0	0.441147053928242\\
1	0.778548382476735\\
2	0.811581389502939\\
3	0.840341332999643\\
4	0.865150866970649\\
5	0.869283298122269\\
6	0.868981958841761\\
7	0.871570335993699\\
8	0.87533195619038\\
9	0.875614418519635\\
10	0.875503201917946\\
11	0.875555988471414\\
12	0.87556174861224\\
13	0.875561415212369\\
14	0.875559932380079\\
15	0.875559905402006\\
16	0.875559710443993\\
17	0.875559645580359\\
18	0.875559652079201\\
19	0.875559653982113\\
20	0.875559753677566\\
21	0.875560284836399\\
22	0.875559895347759\\
23	0.875559886581448\\
24	0.875559766345926\\
25	0.875559781485909\\
26	0.875559779901775\\
27	0.938395165979234\\
28	0.940147664736198\\
29	0.941165129766602\\
30	0.942460372600598\\
};
\iffalse
\addplot [color=mycolor5, line width=3pt, forget plot]
  table[row sep=crcr]{%
0	0.421151373365272\\
1	0.468741518762033\\
2	0.894205375449218\\
3	0.937544132614446\\
4	1.03060291732983\\
5	1.03307244316392\\
6	1.03004773848897\\
7	1.02752623419395\\
8	1.03172779714216\\
9	1.03178698761829\\
10	1.03146681798055\\
11	1.0315275980036\\
12	1.03153146074096\\
13	1.03153180660714\\
14	1.03153021653001\\
15	1.03153024321472\\
16	1.03153029945127\\
17	1.03153042607388\\
18	1.03153041706044\\
19	1.03153041763979\\
20	1.03152567084162\\
21	1.03152660369482\\
22	1.03152776157029\\
23	1.03152777772608\\
24	1.03152833790494\\
25	1.03152828167736\\
26	1.03152828075205\\
27	1.0394275826145\\
28	1.04122636894964\\
29	1.0408306532569\\
30	1.04132799067669\\
};
\fi
\iffalse
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.549774578681246\\
1	0.917273352372655\\
2	0.956039799103552\\
3	0.990288638232552\\
4	1.10686746808881\\
5	1.10775558604149\\
6	1.11415647086409\\
7	1.11499694800102\\
8	1.1164729176178\\
9	1.1165304560523\\
10	1.11568917223788\\
11	1.1157246128954\\
12	1.11571758245619\\
13	1.1157177962946\\
14	1.11571105357719\\
15	1.11571115566829\\
16	1.11571218840526\\
17	1.115712381754\\
18	1.11571238427455\\
19	1.11571238485256\\
20	1.11571959759715\\
21	1.11571913322214\\
22	1.1157181123913\\
23	1.11571807698678\\
24	1.11571816303309\\
25	1.11571814120495\\
26	1.11571813804408\\
27	1.11746240345404\\
28	1.12041219042065\\
29	1.1227232949006\\
30	1.12518670787977\\
};
\fi
\addplot [color=mycolor1, line width=3pt, draw=none, mark size=4pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0.735026986324482\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\addlegendentry{Update times}

\addplot [color=mycolor2, line width=3pt, draw=none, mark size=4pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.702629416356313\\
2	1.06627242604477\\
3	0\\
4	1.14438226927107\\
5	1.14898565584676\\
6	1.15026889908579\\
7	0\\
8	1.15343109524086\\
9	1.15354231545467\\
10	1.15339552748522\\
11	0\\
12	1.15340261035141\\
13	1.15340276002168\\
14	0\\
15	0\\
16	1.15340260283371\\
17	0\\
18	1.15340269160157\\
19	0\\
20	1.15341661619302\\
21	1.15341629706194\\
22	0\\
23	1.1534168597452\\
24	0\\
25	0\\
26	0\\
27	1.17966434799595\\
28	0\\
29	0\\
30	0\\
};
\iffalse
\addplot [color=mycolor3, line width=1.5pt, draw=none, mark size=2.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0.720582531218283\\
4	1.07635862521708\\
5	0\\
6	1.08709642783689\\
7	1.08018683257192\\
8	1.08215711974025\\
9	0\\
10	1.08206629520412\\
11	1.08208322821582\\
12	0\\
13	0\\
14	0\\
15	1.08208211956542\\
16	0\\
17	1.08208212099916\\
18	1.08208211680957\\
19	1.08208211756946\\
20	0\\
21	0\\
22	0\\
23	1.08208584301625\\
24	0\\
25	0\\
26	1.08208590440259\\
27	1.08872267386804\\
28	1.09115051796945\\
29	1.09170980914279\\
30	0\\
};
\addplot [color=mycolor4, line width=1.5pt, draw=none, mark size=2.5pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.698125632255138\\
3	0.974217047085648\\
4	0\\
5	0\\
6	1.03545404621176\\
7	1.03902369191769\\
8	0\\
9	1.04206019804625\\
10	0\\
11	1.04204078408154\\
12	1.04204238541348\\
13	0\\
14	0\\
15	0\\
16	1.04204364444724\\
17	1.04204365542378\\
18	0\\
19	0\\
20	0\\
21	1.04205574542572\\
22	1.04205548880008\\
23	0\\
24	0\\
25	0\\
26	1.0420554554472\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\fi
\iffalse
\addplot [color=mycolor5, line width=1.5pt, draw=none, mark size=2.5pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.594861853517186\\
1	0.884145064805751\\
2	0\\
3	0\\
4	1.04149106523078\\
5	0\\
6	0\\
7	0\\
8	0\\
9	1.05359909480004\\
10	1.05365800832594\\
11	0\\
12	0\\
13	1.05364053020633\\
14	1.0536423413832\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	1.05362205874452\\
22	1.0536227033372\\
23	1.05362270900088\\
24	1.05362263194364\\
25	1.0536226066893\\
26	1.05362260605329\\
27	1.08059062805943\\
28	0\\
29	0\\
30	0\\
};
\fi

\addplot [color=mycolor5, line width=3pt, draw=none, mark size=4pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.441147053928242\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.871570335993699\\
8	0.87533195619038\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0.875559653982113\\
20	0\\
21	0.875560284836399\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0.941165129766602\\
30	0\\
};
\iffalse
\addplot [color=mycolor5, line width=3pt, draw=none, mark size=4pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.468741518762033\\
2	0\\
3	0.937544132614446\\
4	1.03060291732983\\
5	1.03307244316392\\
6	1.03004773848897\\
7	1.02752623419395\\
8	1.03172779714216\\
9	1.03178698761829\\
10	1.03146681798055\\
11	0\\
12	0\\
13	1.03153180660714\\
14	1.03153021653001\\
15	1.03153024321472\\
16	0\\
17	0\\
18	0\\
19	1.03153041763979\\
20	1.03152567084162\\
21	0\\
22	0\\
23	1.03152777772608\\
24	0\\
25	0\\
26	1.03152828075205\\
27	0\\
28	1.04122636894964\\
29	0\\
30	0\\
};
\fi
\iffalse
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=2.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.549774578681246\\
1	0.917273352372655\\
2	0\\
3	0.990288638232552\\
4	0\\
5	1.10775558604149\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1.11568917223788\\
11	0\\
12	1.11571758245619\\
13	1.1157177962946\\
14	0\\
15	1.11571115566829\\
16	1.11571218840526\\
17	0\\
18	0\\
19	0\\
20	1.11571959759715\\
21	0\\
22	0\\
23	0\\
24	1.11571816303309\\
25	1.11571814120495\\
26	0\\
27	0\\
28	1.12041219042065\\
29	0\\
30	0\\
};
\fi
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.556194297910568\\
1	1.16776986606786\\
2	1.2077908410356\\
3	1.21056430070767\\
4	1.21070362576591\\
5	1.21071187663723\\
6	1.21071298345815\\
7	1.21071326963207\\
8	1.21071329207954\\
9	1.21071329681009\\
10	1.21071329716935\\
11	1.21071329722072\\
12	1.21071329722132\\
13	1.21071329722661\\
14	1.21071329722741\\
15	1.21071329722797\\
16	1.21071329722951\\
17	1.2107132972293\\
18	1.21071329722296\\
19	1.2107132972288\\
20	1.21071329722976\\
21	1.21071329721528\\
22	1.21071329722621\\
23	1.21071329722877\\
24	1.21071329722889\\
25	1.21071329722952\\
26	1.21071329720262\\
27	1.21071329722011\\
28	1.21071329722705\\
29	1.21071329722446\\
30	1.2107132972288\\
};
\addlegendentry{Synchronous}

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.676360494956298\\
1	1.14886998510088\\
2	1.18079908585939\\
3	1.18215692216463\\
4	1.1823256379979\\
5	1.18232104285109\\
6	1.18232147634162\\
7	1.18232167443929\\
8	1.1823217082793\\
9	1.18232171270034\\
10	1.18232171315007\\
11	1.18232171318705\\
12	1.18232171318888\\
13	1.18232171319178\\
14	1.18232171319209\\
15	1.18232171319313\\
16	1.18232171319455\\
17	1.18232171319389\\
18	1.18232171318896\\
19	1.18232171319416\\
20	1.18232171319465\\
21	1.18232171317246\\
22	1.1823217131906\\
23	1.18232171319442\\
24	1.18232171319185\\
25	1.18232171319459\\
26	1.18232171319068\\
27	1.18232171317732\\
28	1.18232171319327\\
29	1.1823217131901\\
30	1.18232171318959\\
};
\iffalse
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0.518536854789064\\
1	1.05240433501063\\
2	1.09755253870592\\
3	1.09753635772701\\
4	1.09738950423885\\
5	1.09740098819672\\
6	1.0974036506005\\
7	1.09740405648021\\
8	1.09740410598815\\
9	1.09740411203716\\
10	1.0974041123502\\
11	1.09740411237899\\
12	1.09740411237474\\
13	1.09740411238181\\
14	1.09740411238364\\
15	1.0974041123842\\
16	1.09740411238771\\
17	1.09740411238737\\
18	1.09740411237547\\
19	1.09740411238697\\
20	1.09740411238785\\
21	1.09740411237876\\
22	1.0974041123828\\
23	1.09740411238706\\
24	1.09740411238602\\
25	1.09740411238792\\
26	1.09740411238796\\
27	1.0974041123814\\
28	1.09740411238445\\
29	1.09740411237852\\
30	1.09740411238445\\
};
\fi
\iffalse
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0.61098738809533\\
1	1.0906659335139\\
2	1.13187651346144\\
3	1.13440698581496\\
4	1.13457860970471\\
5	1.13458804246541\\
6	1.13459134861625\\
7	1.13459179819414\\
8	1.13459185194498\\
9	1.13459185502974\\
10	1.13459185530684\\
11	1.13459185533727\\
12	1.13459185533421\\
13	1.13459185534184\\
14	1.13459185534002\\
15	1.1345918553429\\
16	1.13459185534371\\
17	1.13459185534302\\
18	1.13459185533956\\
19	1.13459185534285\\
20	1.13459185534389\\
21	1.13459185531836\\
22	1.1345918553383\\
23	1.1345918553427\\
24	1.13459185534168\\
25	1.13459185534379\\
26	1.13459185532995\\
27	1.13459185532592\\
28	1.13459185534149\\
29	1.13459185533237\\
30	1.1345918553407\\
};
\fi
\iffalse
\addplot [color=mycolor5, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0.594861853517186\\
1	1.05520261857362\\
2	1.09014307885238\\
3	1.08998159792976\\
4	1.08990590844446\\
5	1.08991693712721\\
6	1.08991824730758\\
7	1.08991851653477\\
8	1.08991854648928\\
9	1.08991854759036\\
10	1.08991854799464\\
11	1.08991854801772\\
12	1.08991854801993\\
13	1.08991854802201\\
14	1.08991854802145\\
15	1.08991854802245\\
16	1.08991854802359\\
17	1.08991854802304\\
18	1.08991854801751\\
19	1.08991854802305\\
20	1.08991854802364\\
21	1.08991854800901\\
22	1.08991854801969\\
23	1.08991854802275\\
24	1.08991854802214\\
25	1.08991854802356\\
26	1.08991854801219\\
27	1.089918548013\\
28	1.08991854802269\\
29	1.08991854801567\\
30	1.08991854802036\\
};
\fi

\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.441147053928242\\
1	0.90628542028279\\
2	0.941130729103357\\
3	0.944183847137109\\
4	0.944267896736936\\
5	0.944268951826997\\
6	0.944269333357069\\
7	0.944269573984297\\
8	0.94426961970275\\
9	0.94426962302879\\
10	0.944269623335284\\
11	0.944269623351056\\
12	0.944269623353853\\
13	0.94426962335787\\
14	0.944269623357944\\
15	0.944269623359145\\
16	0.944269623360808\\
17	0.944269623360742\\
18	0.944269623353742\\
19	0.944269623360049\\
20	0.944269623360955\\
21	0.944269623359375\\
22	0.944269623355411\\
23	0.94426962336022\\
24	0.944269623359006\\
25	0.944269623360884\\
26	0.944269623349752\\
27	0.944269623359319\\
28	0.944269623358108\\
29	0.944269623352858\\
30	0.944269623356658\\
};
\iffalse
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.421151373365272\\
1	1.0112574478025\\
2	1.04598277758717\\
3	1.04580630208729\\
4	1.04596595796432\\
5	1.0459603505166\\
6	1.04596276843817\\
7	1.04596336233886\\
8	1.04596339147701\\
9	1.04596339764376\\
10	1.04596339783867\\
11	1.04596339787328\\
12	1.04596339788156\\
13	1.04596339787976\\
14	1.04596339788206\\
15	1.04596339788172\\
16	1.04596339788371\\
17	1.04596339788332\\
18	1.04596339787221\\
19	1.04596339788326\\
20	1.04596339788385\\
21	1.04596339787234\\
22	1.04596339787927\\
23	1.04596339788309\\
24	1.04596339788177\\
25	1.04596339788377\\
26	1.04596339785616\\
27	1.04596339787487\\
28	1.0459633978828\\
29	1.04596339787579\\
30	1.04596339787959\\
};
\fi
\iffalse
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0.549774578681246\\
1	1.08910294991721\\
2	1.12412147963846\\
3	1.1265368152668\\
4	1.12660656710689\\
5	1.12661150659384\\
6	1.12661208313901\\
7	1.12661262297399\\
8	1.12661265122276\\
9	1.12661265607139\\
10	1.12661265604788\\
11	1.12661265603712\\
12	1.12661265603745\\
13	1.12661265604352\\
14	1.12661265604379\\
15	1.12661265604498\\
16	1.12661265604692\\
17	1.12661265604652\\
18	1.12661265604106\\
19	1.12661265604647\\
20	1.12661265604699\\
21	1.12661265603628\\
22	1.12661265604265\\
23	1.12661265604604\\
24	1.12661265604449\\
25	1.12661265604685\\
26	1.12661265603909\\
27	1.12661265603689\\
28	1.12661265604473\\
29	1.12661265603838\\
30	1.12661265604289\\
};
\fi
\end{axis}
\end{tikzpicture}%
